Cooper pairs at above-critical current region

It is generally believed that in a superconducor Cooper pairs are broken at above-critical current region, corresponding to the lost of superconductivity. We suggest that, under some circumstance, Cooper pairs could still exist above critical current, and that dissipation of the system is caused by the scattering of these pairs. The existence of Cooper pairs in this region can be revealed by investigating the temperature dependence of the electrical resistance.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

